Model-Based Approaches to Channel Charting

We present new ways of producing a channel chart [1] employing model-based approaches. We estimate the angle of arrival theta and the distance rho between the base station and the user equipment by employing our algorithms, inverse of the root sum squares of channel coefficients (ISQ) algorithm, linear regression (LR) algorithm, and MUSIC/MUSIC (MM) algorithm. We compare these methods with the channel charting algorithms principal component analysis (PCA), Sammon's method (SM), and autoencoder (AE) [1]. We show that ISQ, LR, and MM surpass PCA, SM, and AE in performance. We also compare our algorithm MM with an algorithm from the literature that uses the MUSIC algorithm jointly on theta and rho. We call this algorithm the JM algorithm. JM performs very slightly better than MM but at a substantial increase in complexity. Finally, we introduce the rotate-and-sum (RS) algorithm which has about the same performance as the MM and JM algorithms. Unlike MUSIC, RS does not employ eigenvalue and eigenvector analysis. Thus, it is more suitable for direct register transfer logic (RTL) implementation.

==> CSI_MAT_new.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{CSI_MAT_new.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9056,8442)(257,-8098)
\put(9001,164){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Antenna Elements}%
}}}}
\put(1426,-7861){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Subcarriers}%
}}}}
\put(2401,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(3901,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_\theta$}%
}}}}
\put(5401,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_\theta^2$}%
}}}}
\put(8401,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_\theta^{(N_R-1)}$}%
}}}}
\put(2401,-2536){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_\rho$}%
}}}}
\put(3901,-2536){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_\rho A_\theta$}%
}}}}
\put(5401,-2536){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_\rho A_\theta^2$}%
}}}}
\put(8401,-2536){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_\rho A_\theta^{(N_R-1)}$}%
}}}}
\put(2401,-4036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_\rho^2$}%
}}}}
\put(3901,-4036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_\rho^2 A_\theta$}%
}}}}
\put(5401,-4036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_\rho^2 A_\theta^2$}%
}}}}
\put(8401,-4036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_\rho^2 A_\theta^{(N_R-1)}$}%
}}}}
\put(2401,-7036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_\rho^{(N_S-1)}$}%
}}}}
\put(3901,-7036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_\rho^{(N_S-1)} A_\theta$}%
}}}}
\put(8401,-7036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_\rho^{(N_S-1)} A_\theta^{(N_R-1)}$}%
}}}}
\put(5401,-7036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_\rho^{(N_S-1)} A_\theta^2$}%
}}}}
\end{picture}%


==> MUSICrho.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{MUSICrho.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3624,8040)(3289,-7555)
\put(5101,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Calculate correlation matrix}%
}}}}
\put(5101,-136){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Number of antennas = $N_R$}%
}}}}
\put(5101,-391){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Number of subcarriers = $N_S$}%
}}}}
\put(5101,-646){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}CSI matrix = $N_R \times N_S$}%
}}}}
\put(5101,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Calculate eigenvectors and eigenvalues}%
}}}}
\put(5101,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Calculate the noise subspace vectors ($N_{vec}$)}%
}}}}
\put(5101,-4141){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{vec}=E_{vec}(E_{val}<0.5\max(E_{val}))$}%
}}}}
\put(5401,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{vec} = N_S \times N_{NS}$}%
}}}}
\put(5101,314){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}MUSIC $\rho$}%
}}}}
\put(5101,-5236){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Calculate PMF($\rho$)}%
}}}}
\put(5101,-6436){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Find the peak of PMF($\rho$)}%
}}}}
\put(5401,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Correlation matrix $N_S \times N_S$}%
}}}}
\put(5401,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Eigenvectors ($E_{vec}, N_S \times N_S$)}%
}}}}
\put(5401,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Eigenvalues ($E_{val}, 1 \times N_S$)}%
}}}}
\put(5101,-7486){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Estimated $\rho\ 1\times 1$}%
}}}}
\end{picture}%


==> MUSICtheta.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{MUSICtheta.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3624,8040)(3289,-7555)
\put(5101,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Calculate correlation matrix}%
}}}}
\put(5101,-136){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Number of antennas = $N_R$}%
}}}}
\put(5101,-391){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Number of subcarriers = $N_S$}%
}}}}
\put(5101,-646){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}CSI matrix = $N_R \times N_S$}%
}}}}
\put(5101,314){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}MUSIC $\theta$}%
}}}}
\put(5401,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Correlation matrix $N_R \times N_R$}%
}}}}
\put(5101,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Calculate eigenvectors and eigenvalues}%
}}}}
\put(5401,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Eigenvectors ($E_{vec}, N_R \times N_R$)}%
}}}}
\put(5401,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Eigenvalues ($E_{val}, 1 \times N_R$)}%
}}}}
\put(5101,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Calculate the noise subspace vectors ($N_{vec}$)}%
}}}}
\put(5101,-4141){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{vec}=E_{vec}(E_{val}<0.5\max(E_{val}))$}%
}}}}
\put(5401,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{vec} = N_R \times N_{NS}$}%
}}}}
\put(5101,-5236){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Calculate PMF($\theta$)}%
}}}}
\put(5101,-6436){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Find the peak of PMF($\theta$)}%
}}}}
\put(5101,-7486){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Estimated $\theta\ 1\times 1$}%
}}}}
\end{picture}%


==> cchart.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cchart.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7974,7899)(814,-8248)
\put(2401,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Spatial}%
}}}}
\put(2401,-1216){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Geometry}%
}}}}
\put(7201,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Radio}%
}}}}
\put(7201,-1216){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Geometry}%
}}}}
\put(2401,-5686){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Channel}%
}}}}
\put(2401,-6016){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Chart}%
}}}}
\put(4801,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Wireless}%
}}}}
\put(4801,-1366){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Channel}%
}}}}
\put(4801,-5536){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Forward}%
}}}}
\put(4801,-5866){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Charting}%
}}}}
\put(4801,-6196){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Function}%
}}}}
\put(7201,-6016){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Geometry}%
}}}}
\put(7201,-5686){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Feature}%
}}}}
\put(2926,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Local}%
}}}}
\put(2926,-4366){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Geometry}%
}}}}
\put(2926,-4696){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Preserved}%
}}}}
\put(6676,-4186){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Feature}%
}}}}
\put(6676,-4516){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Extraction}%
}}}}
\put(7651,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal F}$}%
}}}}
\put(4801,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal H}$}%
}}}}
\put(4801,-7411){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal C}$}%
}}}}
\put(2101,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{R}^D$}%
}}}}
\put(2101,-7111){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{R}^{D'}$}%
}}}}
\put(6901,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{C}^M$}%
}}}}
\put(6901,-7111){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{C}^{M'}$}%
}}}}
\end{picture}%

